Low-rank approximate inverse for preconditioning tensor-structured linear systems

In this paper, we propose an algorithm for the construction of low-rank approximations of the inverse of an operator given in low-rank tensor format. The construction relies on an updated greedy algorithm for the minimization of a suitable distance to the inverse operator. It provides a sequence of approximations that are defined as the projections of the inverse operator in an increasing sequence of linear subspaces of operators. These subspaces are obtained by the tensorization of bases of operators that are constructed from successive rank-one corrections. In order to handle high-order tensors, approximate projections are computed in low-rank Hierarchical Tucker subsets of the successive subspaces of operators. Some desired properties such as symmetry or sparsity can be imposed on the approximate inverse operator during the correction step, where an optimal rank-one correction is searched as the tensor product of operators with the desired properties. Numerical examples illustrate the ability of this algorithm to provide efficient preconditioners for linear systems in tensor format that improve the convergence of iterative solvers and also the quality of the resulting low-rank approximations of the solution.

==> large_leaf_remplissage.tex <==
% This file was created by matlab2tikz v0.3.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{semilogyaxis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=30,
xlabel={Iterations},
ymin=1e-09,
ymax=1,
yminorticks=true,
ylabel={$\varepsilon(u^{(k)})$},
legend style={at={(0.92,0.98)},draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
mark=+,
mark options={solid}
]
table[row sep=crcr]{
1 0.752458666511062\\
2 0.596651548132291\\
3 0.463522154396855\\
4 0.362319851161486\\
5 0.289735477963995\\
6 0.236203733829995\\
7 0.190078438202346\\
8 0.151128698173056\\
9 0.11939052254939\\
10 0.0943566054954811\\
11 0.0748594455836435\\
12 0.0593275594351322\\
13 0.0472752380463031\\
14 0.0380905982667648\\
15 0.0308614146774255\\
16 0.0261284510048281\\
17 0.022580297512802\\
18 0.0199564920129199\\
19 0.0184254199365102\\
20 0.0177712821767183\\
21 0.0173058042925715\\
22 0.0170941990257486\\
23 0.0170855853829567\\
24 0.0170598300802174\\
25 0.0170427995671194\\
26 0.0170213926783831\\
27 0.0169909060649116\\
28 0.0169657108708949\\
29 0.0169509916764406\\
30 0.0169492828148351\\
};
\addlegendentry{No precond.};

\addplot [
color=green!50!black,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 0.336197136889593\\
2 0.13167434795156\\
3 0.0565734105735576\\
4 0.0250939806185684\\
5 0.0109353765943859\\
6 0.00456513254011281\\
7 0.00188280228884709\\
8 0.000810395352126042\\
9 0.000352046767435025\\
10 0.000149828676523594\\
11 6.45073392499918e-05\\
12 2.80167638281516e-05\\
13 1.26208530433342e-05\\
14 6.02398125912157e-06\\
15 3.77836773473066e-06\\
16 3.17211681906938e-06\\
17 3.03564044192676e-06\\
18 3.0068058927854e-06\\
19 2.99928272290413e-06\\
20 2.99927474856554e-06\\
21 2.99926814076408e-06\\
22 2.99980031794422e-06\\
23 2.99976446653333e-06\\
24 2.99911839285193e-06\\
25 2.99930533075556e-06\\
26 2.99908034897152e-06\\
27 2.9991557673352e-06\\
28 2.99919363378566e-06\\
29 2.99958687534687e-06\\
30 2.9993059465757e-06\\
};
\addlegendentry{$\gamma = 2\%$};

\addplot [
color=red,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
1 0.110273350834182\\
2 0.023875394995532\\
3 0.00404945169040982\\
4 0.000806357009057141\\
5 0.000149492532931326\\
6 2.8998617879211e-05\\
7 6.65598556140714e-06\\
8 3.65608963895756e-06\\
9 3.51611831129894e-06\\
10 3.50640561509306e-06\\
11 3.50663985333213e-06\\
12 3.50544148857316e-06\\
13 3.50494924749468e-06\\
14 3.50464313479347e-06\\
15 3.50422929203411e-06\\
16 3.50492912736863e-06\\
17 3.5042156304346e-06\\
18 3.50512098095868e-06\\
19 3.50474650825625e-06\\
20 3.50458478248644e-06\\
21 3.50482065466456e-06\\
22 3.50466081133816e-06\\
23 3.50493282440245e-06\\
24 3.50546719885965e-06\\
25 3.5067920766076e-06\\
26 3.50607576413663e-06\\
27 3.50399214136352e-06\\
28 3.50395465047386e-06\\
29 3.50410410625572e-06\\
30 3.5061186366007e-06\\
};
\addlegendentry{$\gamma = 10\%$};

\addplot [
color=black,
solid,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
1 0.0434106212539619\\
2 0.00325161045776105\\
3 0.000189435995059486\\
4 1.27030384864145e-05\\
5 3.94048441349896e-06\\
6 3.85279166871679e-06\\
7 3.85260650386587e-06\\
8 3.85491479739347e-06\\
9 3.85289841882941e-06\\
10 3.85258108619095e-06\\
11 3.85300805244894e-06\\
12 3.854016860206e-06\\
13 3.85339990611283e-06\\
14 3.85336776501976e-06\\
15 3.85386114810571e-06\\
16 3.85456799332875e-06\\
17 3.85451085090378e-06\\
18 3.85443840094575e-06\\
19 3.85457111711862e-06\\
20 3.85451727222316e-06\\
21 3.85490798438723e-06\\
22 3.85480063561023e-06\\
23 3.85474267120356e-06\\
24 3.85469818098586e-06\\
25 3.85471759974136e-06\\
26 3.85476498734532e-06\\
27 3.85467297679547e-06\\
28 3.85467535501632e-06\\
29 3.8555077856113e-06\\
30 3.85560696249266e-06\\
};
\addlegendentry{$\gamma = 30\%$};

\addplot [
color=blue,
dashed,
mark=+,
mark options={solid}
]
table[row sep=crcr]{
1 0.000720266519822012\\
2 4.46962620333699e-06\\
3 2.67884011529185e-08\\
4 3.32759704150292e-09\\
5 3.39093245229049e-09\\
6 3.26040900728922e-09\\
7 3.25347894019072e-09\\
8 3.36883341372934e-09\\
9 3.21082424615271e-09\\
10 3.31047065882032e-09\\
11 3.26345665893424e-09\\
12 3.25288655675377e-09\\
13 3.23783994873341e-09\\
14 3.27261899243982e-09\\
15 3.21525450109855e-09\\
16 3.21121898263454e-09\\
17 3.27152832172968e-09\\
18 3.26125106933677e-09\\
19 3.24477468294117e-09\\
20 3.21269068067794e-09\\
21 3.41292704999768e-09\\
22 3.26059286288813e-09\\
23 3.26231670314943e-09\\
24 3.21509868731631e-09\\
25 3.21411830276486e-09\\
26 3.30664220969821e-09\\
27 3.26828307882792e-09\\
28 3.23262339107452e-09\\
29 3.27792410265925e-09\\
30 3.33992930840636e-09\\
};
\addlegendentry{$\gamma = 100\%$};

\end{semilogyaxis}
\end{tikzpicture}%


==> largeleaf_conv_precond_remplissage.tex <==
% This file was created by matlab2tikz v0.2.2.
% Copyright (c) 2008--2012, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{semilogyaxis}[%
view={0}{0},
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=1, xmax=10,
xlabel={$r$},
ymin=1e-08, ymax=1,
yminorticks=true,
ylabel={$\epsilon(P_{r})$},
legend style={at={(0.03,0.03)},anchor=south west,nodes=right}]
\addplot [
color=blue,
solid,
mark=+,
mark options={solid}
]
coordinates{
 (1,0.141454782530368)(2,0.0884997770703733)(3,0.0715455620394111)(4,0.0424634168330422)(5,0.0392779813857653)(6,0.0188698876933793)(7,0.0144582778939564)(8,0.0100577985425702)(9,0.00770517432767674)(10,0.00765771127322665) 
};
\addlegendentry{ALG-G, $\gamma=100\%$};

\addplot [
color=red,
solid,
mark=o,
mark options={solid}
]
coordinates{
 (1,0.140076700333146)(2,0.102380449176266)(3,0.0789211308779267)(4,0.063194076602968)(5,0.0439352319779074)(6,0.0424899027162276)(7,0.0367453811189302)(8,0.0365134590086583)(9,0.0333820741669001)(10,0.0318097945537572) 
};
\addlegendentry{ALG-G, $\gamma=10\%$};

\addplot [
color=green!50!black,
solid,
mark=square,
mark options={solid}
]
coordinates{
 (1,0.140576760631264)(2,0.0873785366295442)(3,0.0546834655859887)(4,0.0480702952905874)(5,0.0238265156886309)(6,0.0207240109411102)(7,0.0189824614871396)(8,0.0182087177074357)(9,0.0167997798820887)(10,0.0123962933919746) 
};
\addlegendentry{ALG-G, $\gamma = 30\%$};

\addplot [
color=blue,
dashed,
mark=+,
mark options={solid}
]
coordinates{
 (1,0.141454782530368)(2,0.0425791221955531)(3,0.0136887787368225)(4,0.00370179233427925)(5,0.000634801621685698)(6,0.000120213642725391)(7,8.52407522199584e-06)(8,1.35429492377324e-06)(9,1.75346998538299e-07)(10,5.29900029886889e-08) 
};
\addlegendentry{ALG-P, $\gamma=100\%$};

\addplot [
color=red,
dashed,
mark=o,
mark options={solid}
]
coordinates{
 (1,0.140076700333146)(2,0.0632210883561922)(3,0.0546971892585285)(4,0.0390995988407028)(5,0.0337375571293828)(6,0.0299253404363049)(7,0.0264377409203635)(8,0.0241441384567534)(9,0.0221143415511827)(10,0.0209057571778937) 
};
\addlegendentry{ALG-P, $\gamma=10\%$};

\addplot [
color=green!50!black,
dashed,
mark=square,
mark options={solid}
]
coordinates{
 (1,0.140576760631264)(2,0.0446917590597903)(3,0.0207329330788663)(4,0.0141461991033271)(5,0.0107384360888911)(6,0.0095334399226097)(7,0.00835768590497494)(8,0.00730745707616945)(9,0.00664296707553744)(10,0.00616146591478597) 
};
\addlegendentry{ALG-P, $\gamma = 30\%$};

\end{semilogyaxis}
\end{tikzpicture}%


==> largeleaftucker_conv_sol_t5.tex <==
% This file was created by matlab2tikz v0.3.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{semilogyaxis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=30,
xlabel={Iteration},
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel={Relative residual},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
1 0.32847631048525\\
2 0.134351986609457\\
3 0.0600299465138559\\
4 0.0289511023924667\\
5 0.0163669718506639\\
6 0.0125150008863107\\
7 0.0108069176087559\\
8 0.0105819016003774\\
9 0.010544406871071\\
10 0.0105023079089786\\
11 0.0105123819353905\\
12 0.010484359631653\\
13 0.0104475537665724\\
14 0.0104516348190335\\
15 0.0104508633239633\\
16 0.0104508405572447\\
17 0.010452933847098\\
18 0.0104256863501967\\
19 0.0104221192902479\\
20 0.0104229553979394\\
21 0.0104185352002798\\
22 0.0104186339586172\\
23 0.0104186151701158\\
24 0.0104187293439565\\
25 0.010419617605436\\
26 0.010416815970646\\
27 0.0104155853661667\\
28 0.0104087143167213\\
29 0.0104036246501455\\
30 0.0104002444041703\\
};
\addlegendentry{$P_E$};

\addplot [
color=blue,
solid,
mark=+,
mark options={solid}
]
table[row sep=crcr]{
1 0.333650085773467\\
2 0.164315048536227\\
3 0.0819366433613191\\
4 0.0412997878979419\\
5 0.0227833468149981\\
6 0.0130380853349636\\
7 0.00847659420811932\\
8 0.0068308739310467\\
9 0.00642673677665844\\
10 0.00629741083131355\\
11 0.00622861884501627\\
12 0.0061510654273068\\
13 0.0061174081669075\\
14 0.00613561220119019\\
15 0.00614826729724636\\
16 0.00612593262908938\\
17 0.00613016222881239\\
18 0.00614540968281473\\
19 0.00616132626866085\\
20 0.00617099108241594\\
21 0.00615682538293094\\
22 0.00612305134546534\\
23 0.00612203787729781\\
24 0.00612495732802847\\
25 0.00613036952668445\\
26 0.00613147233988703\\
27 0.00613311394288253\\
28 0.00613416763101716\\
29 0.00613570983616958\\
30 0.0061343269251336\\
};
\addlegendentry{$P_1$};

\addplot [
color=green!50!black,
solid,
mark=+,
mark options={solid}
]
table[row sep=crcr]{
1 0.0743653519678486\\
2 0.0244960989855892\\
3 0.0224792325418641\\
4 0.0222864402298512\\
5 0.0223197228031219\\
6 0.0223184364621885\\
7 0.022315923513174\\
8 0.0223184433018365\\
9 0.0223187697420601\\
10 0.0223111670628226\\
11 0.0223119775156017\\
12 0.0223152600560411\\
13 0.0223131147344907\\
14 0.0223086081729952\\
15 0.0223054149327497\\
16 0.0223053107141325\\
17 0.0222943578306313\\
18 0.0222930248297209\\
19 0.0222823510071326\\
20 0.0222812896276846\\
21 0.0222748489057053\\
22 0.0222727088112867\\
23 0.0222728884439778\\
24 0.0222727680113148\\
25 0.0222729097383324\\
26 0.0222729434643577\\
27 0.0222727514986504\\
28 0.0222728260171287\\
29 0.0222740196501024\\
30 0.0222706123462845\\
};
\addlegendentry{$P_5$};

\addplot [
color=red,
solid,
mark=+,
mark options={solid}
]
table[row sep=crcr]{
1 0.0757361615533403\\
2 0.0143152995765878\\
3 0.0122177006277805\\
4 0.0122050653758881\\
5 0.0122041803132128\\
6 0.012173345152512\\
7 0.0121805576895991\\
8 0.0121625552359158\\
9 0.0121769753317145\\
10 0.0121778097041581\\
11 0.0121779791716095\\
12 0.0121715291470135\\
13 0.0121698621112223\\
14 0.0121640637603788\\
15 0.0121640048270319\\
16 0.0121641819482678\\
17 0.0121651559576468\\
18 0.0121654653267354\\
19 0.0121571139450715\\
20 0.0121386162882248\\
21 0.0121384885503124\\
22 0.0121383709522001\\
23 0.0121357840220601\\
24 0.0121322225274883\\
25 0.0121325250755764\\
26 0.0121352873121682\\
27 0.0121358840932023\\
28 0.0121332046076291\\
29 0.0121323949183994\\
30 0.0121329800193233\\
};
\addlegendentry{$P_{10}$};

\addplot [
color=blue,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 0.333650085773467\\
2 0.164315048536227\\
3 0.0819366433613337\\
4 0.0412997878979426\\
5 0.0227833468150023\\
6 0.0130387826293588\\
7 0.00848182939085577\\
8 0.00682740522238453\\
9 0.0064219004528582\\
10 0.00629244880745441\\
11 0.00622395707956447\\
12 0.00614666750524357\\
13 0.00611315032544866\\
14 0.00613101658047449\\
15 0.00614403248840781\\
16 0.0061217335358304\\
17 0.00612534688747269\\
18 0.00614192071204817\\
19 0.00615760332737064\\
20 0.00616699957392412\\
21 0.00615898658058861\\
22 0.00611739691091499\\
23 0.00611738727044775\\
24 0.00612030410244935\\
25 0.00612564948884238\\
26 0.00612680146129247\\
27 0.00612844753937438\\
28 0.00612937164967554\\
29 0.00613110217371732\\
30 0.00612969129917613\\
};
\addlegendentry{$\widehat P_1$};

\addplot [
color=green!50!black,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 0.0889271459628128\\
2 0.00732183880232697\\
3 0.000975845246818355\\
4 0.00089354208814187\\
5 0.000899347948099401\\
6 0.000895199020445128\\
7 0.000897850080238915\\
8 0.000902493348047698\\
9 0.00089710898272163\\
10 0.000899458526022164\\
11 0.000900115028289511\\
12 0.000900648071818338\\
13 0.00090108303004017\\
14 0.000901228934836856\\
15 0.000900345998812834\\
16 0.00090561841095298\\
17 0.000900113893170607\\
18 0.000899805981385205\\
19 0.000902357418734678\\
20 0.000898940193710116\\
21 0.000899507255580719\\
22 0.000900094172703095\\
23 0.000900161826353384\\
24 0.000899611409825754\\
25 0.000900146965097724\\
26 0.000899956573672637\\
27 0.000900230969535091\\
28 0.000900194591677338\\
29 0.000900595526365542\\
30 0.000900676246773503\\
};
\addlegendentry{$\widehat P_5$};

\addplot [
color=red,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 0.0767262684731401\\
2 0.00255911220003355\\
3 0.000447271031998829\\
4 0.000445557345187019\\
5 0.000444899100335976\\
6 0.000436734248763519\\
7 0.000431979405589941\\
8 0.000429024978142359\\
9 0.000430799331785748\\
10 0.000427620110988652\\
11 0.000427932629805703\\
12 0.00042793668899064\\
13 0.000427290311020337\\
14 0.000427001392722017\\
15 0.000426894191256777\\
16 0.000426617909696516\\
17 0.000426736930508753\\
18 0.000426994985404981\\
19 0.000426963499390772\\
20 0.000426847533772984\\
21 0.000426861584955135\\
22 0.000426848560809448\\
23 0.000426866204478125\\
24 0.000426804316817193\\
25 0.000426798553924283\\
26 0.000426798749274545\\
27 0.000426773729014311\\
28 0.000426769388997376\\
29 0.000426759522678283\\
30 0.000426742703024659\\
};
\addlegendentry{$\widehat P_{10}$};

\end{semilogyaxis}
\end{tikzpicture}%


==> largeleaftucker_n20_r10_relative_error.tex <==
% This file was created by matlab2tikz v0.3.2.
% Copyright (c) 2008--2013, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 
\begin{tikzpicture}

\begin{semilogyaxis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=30,
xlabel={Iterations},
ymin=1e-08,
ymax=1,
yminorticks=true,
ylabel={$\varepsilon(u^{(k)})$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
1 0.429158943473958\\
2 0.193924386555288\\
3 0.0881738905048614\\
4 0.0402423050333519\\
5 0.0186255542858626\\
6 0.00876841412129354\\
7 0.00423273501794931\\
8 0.00210268081903425\\
9 0.00106472684159046\\
10 0.000565803043768087\\
11 0.000340255257410098\\
12 0.00025934634335938\\
13 0.000236029173595588\\
14 0.000232000944803067\\
15 0.000231383921007561\\
16 0.000231254029183732\\
17 0.000231398978916289\\
18 0.000231324633049877\\
19 0.000230752141603198\\
20 0.0002305351068571\\
21 0.00023033912553766\\
22 0.000230343964222403\\
23 0.00023039444532644\\
24 0.000230370464232207\\
25 0.000230569271976058\\
26 0.000230652621298116\\
27 0.000230614400477315\\
28 0.000230495853228814\\
29 0.000230468086111631\\
30 0.000230545288526876\\
};
\addlegendentry{$P_E$};

\addplot [
color=blue,
solid,
mark=+,
mark options={solid}
]
table[row sep=crcr]{
1 0.42992843706819\\
2 0.236781091471918\\
3 0.128670455030046\\
4 0.0719661177495313\\
5 0.0421006325937604\\
6 0.024192110687207\\
7 0.0137819430932098\\
8 0.00762363762642118\\
9 0.00420728748891599\\
10 0.00229321995674468\\
11 0.001272051679938\\
12 0.00071351298972875\\
13 0.000409319228710464\\
14 0.000232312203940179\\
15 0.000133454836138397\\
16 8.89023979325352e-05\\
17 7.20770647965562e-05\\
18 6.7242053843388e-05\\
19 6.57633014154542e-05\\
20 6.39439491508067e-05\\
21 6.32827613598549e-05\\
22 6.32415308952603e-05\\
23 6.32278162861285e-05\\
24 6.32321021690902e-05\\
25 6.32419786339356e-05\\
26 6.3158627405285e-05\\
27 6.31831608078594e-05\\
28 6.31872509978776e-05\\
29 6.32690346766748e-05\\
30 6.30893033112665e-05\\
};
\addlegendentry{$P_1$};

\addplot [
color=green!50!black,
solid,
mark=+,
mark options={solid}
]
table[row sep=crcr]{
1 0.0941624671358326\\
2 0.0138278613212396\\
3 0.00155807998304732\\
4 0.000272730449180767\\
5 0.000148748150349933\\
6 0.000145062786862092\\
7 0.000145540913316611\\
8 0.000145215727061201\\
9 0.000145240195856081\\
10 0.000145242660665751\\
11 0.000145249901972283\\
12 0.000145246889494005\\
13 0.000145272567795389\\
14 0.000145272019669065\\
15 0.000145278173303531\\
16 0.000145267595021659\\
17 0.000145264267351227\\
18 0.000145259008968226\\
19 0.000145186322155119\\
20 0.000145275053869801\\
21 0.000145088231526027\\
22 0.000145085372168219\\
23 0.000145023396780709\\
24 0.00014495886842974\\
25 0.000144965394401241\\
26 0.000144976686980868\\
27 0.000144973707293241\\
28 0.000145003199975725\\
29 0.000144964992999729\\
30 0.000144985634010638\\
};
\addlegendentry{$P_5$};

\addplot [
color=red,
solid,
mark=+,
mark options={solid}
]
table[row sep=crcr]{
1 0.0557085029412057\\
2 0.0047751134433319\\
3 0.000613655575112465\\
4 0.000542365823957377\\
5 0.000539602475123364\\
6 0.000540157626737206\\
7 0.000540049381627121\\
8 0.000539982413607281\\
9 0.000540002577888536\\
10 0.000540031434341188\\
11 0.000540001859976022\\
12 0.000539881814239134\\
13 0.000539814467674161\\
14 0.000539817429720723\\
15 0.000539853224922269\\
16 0.000539855057421629\\
17 0.00053975604150994\\
18 0.00053967937309339\\
19 0.000539631816897017\\
20 0.000539576911410428\\
21 0.000539590059447635\\
22 0.000539567730336878\\
23 0.000539565822388189\\
24 0.000539548139838826\\
25 0.000539410185558509\\
26 0.00053942265410943\\
27 0.000539421153636899\\
28 0.000539411624625555\\
29 0.000539433753655577\\
30 0.000539422672265643\\
};
\addlegendentry{$P_{10}$};

\addplot [
color=blue,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 0.42992843706819\\
2 0.236781091471918\\
3 0.128670455030046\\
4 0.0719661177485221\\
5 0.0421006325937349\\
6 0.0241921106872137\\
7 0.013781943093246\\
8 0.00762363762646751\\
9 0.00420728748893781\\
10 0.00229321995680742\\
11 0.00127205167649531\\
12 0.000713512972048673\\
13 0.000409319215427033\\
14 0.000232312382955809\\
15 0.000133454942130579\\
16 8.89019375912088e-05\\
17 7.20771147340466e-05\\
18 6.72420472934293e-05\\
19 6.57632833521202e-05\\
20 6.39438462104828e-05\\
21 6.32826937259935e-05\\
22 6.32415071654159e-05\\
23 6.32278108700502e-05\\
24 6.3232110469498e-05\\
25 6.32419802845572e-05\\
26 6.31586617124496e-05\\
27 6.31831217258071e-05\\
28 6.31872942657281e-05\\
29 6.32686394791312e-05\\
30 6.30885117435931e-05\\
};
\addlegendentry{$\widehat P_1$};

\addplot [
color=green!50!black,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 0.043410621253962\\
2 0.00325161045776287\\
3 0.000189435995044932\\
4 1.27030391493213e-05\\
5 3.9404864803872e-06\\
6 3.85279112945228e-06\\
7 3.8526056563613e-06\\
8 3.85491464668788e-06\\
9 3.85289924751578e-06\\
10 3.85258143417745e-06\\
11 3.85301420009539e-06\\
12 3.85401722012563e-06\\
13 3.85340067675236e-06\\
14 3.85336759278756e-06\\
15 3.85386028341799e-06\\
16 3.85456692222014e-06\\
17 3.85450970735203e-06\\
18 3.85443847731832e-06\\
19 3.85457252238106e-06\\
20 3.8545175481955e-06\\
21 3.85491107058122e-06\\
22 3.85479959425301e-06\\
23 3.85474317741498e-06\\
24 3.85469770620749e-06\\
25 3.85471656147554e-06\\
26 3.8547660351178e-06\\
27 3.85467350767603e-06\\
28 3.85467603198196e-06\\
29 3.85550785401933e-06\\
30 3.85560815534587e-06\\
};
\addlegendentry{$\widehat P_5$};

\addplot [
color=red,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 0.0189226398435413\\
2 0.000564255692704099\\
3 1.53226643443742e-05\\
4 4.04219183613066e-07\\
5 8.2577091393385e-08\\
6 8.19587404514969e-08\\
7 8.19904391063033e-08\\
8 8.18722139711352e-08\\
9 8.19937621799353e-08\\
10 8.17605491073142e-08\\
11 8.15278829351275e-08\\
12 8.16354807655249e-08\\
13 8.12222573586351e-08\\
14 8.10234707400678e-08\\
15 8.08579337255779e-08\\
16 8.06956585385658e-08\\
17 8.06533404993566e-08\\
18 8.0528806182052e-08\\
19 8.05929532126752e-08\\
20 8.06041659172464e-08\\
21 8.04697255355136e-08\\
22 8.04618739378176e-08\\
23 8.02831175801244e-08\\
24 8.00755529493216e-08\\
25 8.00603876391293e-08\\
26 8.00860081070553e-08\\
27 8.01036794001627e-08\\
28 8.00078981561397e-08\\
29 7.98433019781558e-08\\
30 7.99182810460797e-08\\
};
\addlegendentry{$\widehat P_{10}$};

\end{semilogyaxis}
\end{tikzpicture}%


==> largeleaftucker_n20_r5_precond_relative_residual.tex <==
% This file was created by matlab2tikz v0.3.2.
% Copyright (c) 2008--2013, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 
\begin{tikzpicture}

\begin{semilogyaxis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=30,
xlabel={Iterations},
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel={$\widetilde \varepsilon(u^{(k)};P)$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
1 0.307423517480681\\
2 0.118654225910475\\
3 0.0495498822106539\\
4 0.0216660386200253\\
5 0.0101342389398768\\
6 0.00584717936146093\\
7 0.00464068451189854\\
8 0.00443633279613137\\
9 0.00439012308231164\\
10 0.00435441949469978\\
11 0.00435739366363809\\
12 0.00435414519540056\\
13 0.00434028239083569\\
14 0.004343018040242\\
15 0.00434300019124039\\
16 0.0043430882942618\\
17 0.00434000130101132\\
18 0.00433336860916073\\
19 0.00433183769072235\\
20 0.00433277834380718\\
21 0.0043327329908239\\
22 0.00433276191195882\\
23 0.00433275291789583\\
24 0.00433281352069596\\
25 0.00433272874259781\\
26 0.00433246770102674\\
27 0.00433223061177542\\
28 0.00433352721028779\\
29 0.00433375059240318\\
30 0.00433444959240235\\
};
\addlegendentry{$P_E$};

\addplot [
color=blue,
solid,
mark=+,
mark options={solid}
]
table[row sep=crcr]{
1 0.3771731818437\\
2 0.166464150456228\\
3 0.0828777432044831\\
4 0.0405842925650412\\
5 0.0213907056048375\\
6 0.0120470522806327\\
7 0.00645013712056718\\
8 0.00500705023205188\\
9 0.00474238066741502\\
10 0.00478701578162379\\
11 0.00474929503535454\\
12 0.0046907121947947\\
13 0.00469052725305355\\
14 0.00473500254283332\\
15 0.00475660538707674\\
16 0.00471425960996673\\
17 0.00471743107132614\\
18 0.00473446046421701\\
19 0.00474777581244238\\
20 0.00476276727087379\\
21 0.00472637570603394\\
22 0.00469073355679443\\
23 0.00469024386651789\\
24 0.00467090500108941\\
25 0.00467673536936395\\
26 0.0046788301390854\\
27 0.00467107176826118\\
28 0.00467210487020546\\
29 0.00466739388574513\\
30 0.004665855689014\\
};
\addlegendentry{$P_1$};

\addplot [
color=green!50!black,
solid,
mark=+,
mark options={solid}
]
table[row sep=crcr]{
1 0.07963639762115\\
2 0.0117588322604053\\
3 0.00361132641075731\\
4 0.00337922805040173\\
5 0.00335408407793033\\
6 0.00335596650341889\\
7 0.00335575369059678\\
8 0.00335579003186791\\
9 0.00335585199629424\\
10 0.00335534877245383\\
11 0.00335566204813191\\
12 0.00335691102703887\\
13 0.00335698643123645\\
14 0.00335680370828309\\
15 0.00335743453442526\\
16 0.00335768861648097\\
17 0.00335704939164015\\
18 0.00335668383671086\\
19 0.0033563245614183\\
20 0.00335598342156267\\
21 0.0033555891965745\\
22 0.0033553636800465\\
23 0.00335558534193608\\
24 0.00335559618031441\\
25 0.00335555371094216\\
26 0.00335553962943031\\
27 0.00335541546332847\\
28 0.00335540017180417\\
29 0.00335470704900174\\
30 0.00335224363888636\\
};
\addlegendentry{$P_5$};

\addplot [
color=red,
solid,
mark=+,
mark options={solid}
]
table[row sep=crcr]{
1 0.0502754020812139\\
2 0.00600896726198259\\
3 0.00405758642798417\\
4 0.00404524569365444\\
5 0.00404369761858536\\
6 0.00404520301030651\\
7 0.00404463202717378\\
8 0.00404508734594017\\
9 0.00404441871661899\\
10 0.00404435112247382\\
11 0.00404428008550836\\
12 0.0040444751353026\\
13 0.00404301298454281\\
14 0.00403898615150742\\
15 0.0040389986706684\\
16 0.0040389456098228\\
17 0.00403893851118208\\
18 0.00403894017750567\\
19 0.004039027168357\\
20 0.00403867266609273\\
21 0.00403854952093615\\
22 0.00403866385926766\\
23 0.00403872181964627\\
24 0.00403872926429699\\
25 0.00403875357230333\\
26 0.00403848289859435\\
27 0.00403851295807301\\
28 0.00403833221301772\\
29 0.00403827744459436\\
30 0.00403825021488463\\
};
\addlegendentry{$P_{10}$};

\addplot [
color=blue,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 0.3771731818437\\
2 0.166464150456228\\
3 0.0828777432044829\\
4 0.0405842925650416\\
5 0.0213907056048392\\
6 0.0120471491222011\\
7 0.00645029633859103\\
8 0.00500576256241915\\
9 0.00473972409003457\\
10 0.00478427982566549\\
11 0.00474681501436219\\
12 0.00468854032366388\\
13 0.00468836193790016\\
14 0.0047327701774486\\
15 0.0047545178681283\\
16 0.00471291322329917\\
17 0.00471618282183168\\
18 0.00473285980641229\\
19 0.00474583261989078\\
20 0.00476183884658615\\
21 0.00473407956707565\\
22 0.00468904373068218\\
23 0.00468804255161421\\
24 0.00466841961062866\\
25 0.0046742278797167\\
26 0.00467637220334647\\
27 0.00466840247431969\\
28 0.00466943774928952\\
29 0.0046647311101418\\
30 0.00466327305872599\\
};
\addlegendentry{$\widehat P_1$};

\addplot [
color=green!50!black,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 0.0403902140617849\\
2 0.00295780524181447\\
3 0.000724916988342065\\
4 0.000708154792272189\\
5 0.000707049277313508\\
6 0.000707921351248478\\
7 0.000707859227021839\\
8 0.0007079267929118\\
9 0.000708626162085893\\
10 0.00070773989312769\\
11 0.000707600346513676\\
12 0.000707603311160372\\
13 0.000707575490135669\\
14 0.000707546374300698\\
15 0.000707462372999757\\
16 0.000707406389422424\\
17 0.000707384306948631\\
18 0.000707099611163453\\
19 0.000707751881679149\\
20 0.000706898784061724\\
21 0.000706897885902679\\
22 0.000706974907040863\\
23 0.000706973676743915\\
24 0.000706976003951047\\
25 0.000706993182955157\\
26 0.000707025576539275\\
27 0.000707031245159361\\
28 0.000707033310924293\\
29 0.000707049772051896\\
30 0.000706997806968372\\
};
\addlegendentry{$\widehat P_5$};

\addplot [
color=red,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 0.0186765183075547\\
2 0.000569056954310388\\
3 0.000137830600286533\\
4 0.000137029992116387\\
5 0.000135544164730749\\
6 0.000137527248756076\\
7 0.000137307198468682\\
8 0.000137402085034885\\
9 0.000137594016646755\\
10 0.000138767127201141\\
11 0.000138924171418697\\
12 0.000138937042066615\\
13 0.00013860327781265\\
14 0.000138632399143645\\
15 0.000138646752633956\\
16 0.000138668297129235\\
17 0.000138665686001683\\
18 0.000138755883344\\
19 0.000138761813803659\\
20 0.000138804964033728\\
21 0.000138804869081216\\
22 0.000138808020777598\\
23 0.000138827419271919\\
24 0.000138883958879101\\
25 0.000138909773298336\\
26 0.000138910795207457\\
27 0.000138883857236966\\
28 0.000138874366869087\\
29 0.000138899765742573\\
30 0.000138907117073663\\
};
\addlegendentry{$\widehat P_{10}$};

\end{semilogyaxis}
\end{tikzpicture}%


==> largeleaftucker_n20_r5_relative_error.tex <==
% This file was created by matlab2tikz v0.3.2.
% Copyright (c) 2008--2013, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 
\begin{tikzpicture}

\begin{semilogyaxis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=30,
xlabel={Iterations},
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel={$\varepsilon(u^{(k)})$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
1 0.429158943473958\\
2 0.193924386555288\\
3 0.0881700553015909\\
4 0.0404095205676266\\
5 0.0191178928523393\\
6 0.0107669391559102\\
7 0.00752185987776282\\
8 0.0067955268152443\\
9 0.00662598662639562\\
10 0.00655272277776467\\
11 0.00655684465374879\\
12 0.00655630300154933\\
13 0.0065619491578679\\
14 0.00655953836048073\\
15 0.00656075779507579\\
16 0.00656073565122061\\
17 0.00655877837983758\\
18 0.00655693407536949\\
19 0.00655558513004954\\
20 0.00655546196484764\\
21 0.00655517403767528\\
22 0.00655517814663464\\
23 0.00655510429463314\\
24 0.00655517506253689\\
25 0.00655535779451559\\
26 0.00655429425936867\\
27 0.00655329365098749\\
28 0.00655058732142624\\
29 0.00654840847902228\\
30 0.00654643683192794\\
};
\addlegendentry{$P_E$};

\addplot [
color=blue,
solid,
mark=+,
mark options={solid}
]
table[row sep=crcr]{
1 0.42992843706819\\
2 0.236781091471918\\
3 0.128670509484902\\
4 0.0719687966549017\\
5 0.042131004380971\\
6 0.024491028603022\\
7 0.0148732302433656\\
8 0.0105147016028054\\
9 0.00917398726832181\\
10 0.00874480903476679\\
11 0.00856069625972374\\
12 0.00830798554908\\
13 0.00818421994861361\\
14 0.00816184273487837\\
15 0.00815864384970394\\
16 0.00816401187895246\\
17 0.00815976880554773\\
18 0.00815201773357234\\
19 0.00813037119186941\\
20 0.00812455141007925\\
21 0.00811170181003298\\
22 0.00808894256520563\\
23 0.00806997702683564\\
24 0.00802090934389001\\
25 0.00800975697202343\\
26 0.00800644304952495\\
27 0.00798158809492071\\
28 0.00798310713606205\\
29 0.00798150771356039\\
30 0.00798073966975526\\
};
\addlegendentry{$P_1$};

\addplot [
color=green!50!black,
solid,
mark=+,
mark options={solid}
]
table[row sep=crcr]{
1 0.0941624671358326\\
2 0.0142771640885178\\
3 0.00372001721389246\\
4 0.0033121753754568\\
5 0.00327970067801952\\
6 0.00328475303478438\\
7 0.0032832797499173\\
8 0.00328318106738159\\
9 0.00328324043748591\\
10 0.00328282637300127\\
11 0.0032832537571923\\
12 0.00328497582476427\\
13 0.00328492085746962\\
14 0.00328502664573372\\
15 0.00328577344950372\\
16 0.00328626756786768\\
17 0.00328536912228475\\
18 0.00328505457767686\\
19 0.00328496522913585\\
20 0.0032845363238357\\
21 0.0032841800522554\\
22 0.00328395465268379\\
23 0.00328418266068468\\
24 0.00328418656887807\\
25 0.00328414203166666\\
26 0.00328415471081687\\
27 0.00328402116457207\\
28 0.00328401615870062\\
29 0.00328369306635182\\
30 0.00328104041220835\\
};
\addlegendentry{$P_5$};

\addplot [
color=red,
solid,
mark=+,
mark options={solid}
]
table[row sep=crcr]{
1 0.0556955195383315\\
2 0.00655061148149525\\
3 0.00406226286321615\\
4 0.00404406773584782\\
5 0.00404108967391761\\
6 0.00404385409669075\\
7 0.0040428691167917\\
8 0.00404302743469598\\
9 0.0040425770107057\\
10 0.00404251396266575\\
11 0.0040424531555702\\
12 0.0040424351176822\\
13 0.00404112101761145\\
14 0.00403715747167926\\
15 0.00403715709119155\\
16 0.00403708590799767\\
17 0.00403709743753427\\
18 0.00403710736864559\\
19 0.00403706941535468\\
20 0.00403666313764792\\
21 0.0040365420766409\\
22 0.00403667409445501\\
23 0.00403673033173021\\
24 0.00403666486965566\\
25 0.00403675289578223\\
26 0.00403638389275186\\
27 0.00403642758422167\\
28 0.00403620929057795\\
29 0.00403612970978229\\
30 0.00403607185446815\\
};
\addlegendentry{$P_{10}$};

\addplot [
color=blue,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 0.42992843706819\\
2 0.236781091471918\\
3 0.12867050948491\\
4 0.0719687966549024\\
5 0.0421310043809724\\
6 0.0244910337041273\\
7 0.0148731898108975\\
8 0.0105114575304236\\
9 0.00916870679004603\\
10 0.00873982097691359\\
11 0.00855671875534857\\
12 0.00830494628678802\\
13 0.00818142353525232\\
14 0.00815868809939376\\
15 0.00815536381089566\\
16 0.00816075985496901\\
17 0.00815645442689757\\
18 0.00814843116304996\\
19 0.00812652318697484\\
20 0.00812071355302719\\
21 0.00810856022891975\\
22 0.0080854102847881\\
23 0.00806609530727728\\
24 0.00801697408690945\\
25 0.00800587018238534\\
26 0.00800248837898055\\
27 0.00797738569143126\\
28 0.00797891651693714\\
29 0.00797729559171634\\
30 0.00797659504210993\\
};
\addlegendentry{$\widehat P_1$};

\addplot [
color=green!50!black,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 0.043410621253962\\
2 0.00330019657469539\\
3 0.000723833573895744\\
4 0.000705244367550545\\
5 0.000704221134906199\\
6 0.000705242839717393\\
7 0.000705131810274106\\
8 0.000705152618076653\\
9 0.000705819758970892\\
10 0.000704959465422618\\
11 0.000704805427053817\\
12 0.000704802208786707\\
13 0.000704775513261455\\
14 0.000704752192235011\\
15 0.000704666615769654\\
16 0.000704607600163609\\
17 0.00070458388693336\\
18 0.000704302329437687\\
19 0.000704946131834381\\
20 0.000704093696626489\\
21 0.000704099858543493\\
22 0.000704191466609824\\
23 0.000704190110123061\\
24 0.000704192003631242\\
25 0.000704204709636677\\
26 0.000704238572511431\\
27 0.000704242349805227\\
28 0.000704244405791343\\
29 0.000704264397982547\\
30 0.000704218987291762\\
};
\addlegendentry{$\widehat P_5$};

\addplot [
color=red,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 0.0189227860236283\\
2 0.000585883642294805\\
3 0.000138862933447314\\
4 0.000137995477959175\\
5 0.000136289279131353\\
6 0.000138383346891256\\
7 0.000138045544062411\\
8 0.000138169504448673\\
9 0.000138368530773669\\
10 0.000139635901674672\\
11 0.000139799285053435\\
12 0.000139812492137298\\
13 0.000139468253682434\\
14 0.000139499579599182\\
15 0.000139505933327069\\
16 0.000139526733404065\\
17 0.00013952216339755\\
18 0.000139615836784086\\
19 0.000139623051548641\\
20 0.000139669956556833\\
21 0.00013967006022306\\
22 0.000139673551438144\\
23 0.000139692198289339\\
24 0.000139753839882805\\
25 0.000139781236810756\\
26 0.000139782338004014\\
27 0.000139755988357834\\
28 0.000139746068819785\\
29 0.000139771515158977\\
30 0.000139779579458205\\
};
\addlegendentry{$\widehat P_{10}$};

\end{semilogyaxis}
\end{tikzpicture}%


==> largeleaftucker_n20_r5_relative_residual.tex <==
% This file was created by matlab2tikz v0.3.2.
% Copyright (c) 2008--2013, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 
\begin{tikzpicture}

\begin{semilogyaxis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=30,
xlabel={Iterations},
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel={$\widetilde \varepsilon(u^{(k)};I)$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
1 0.32847631048525\\
2 0.134351986609456\\
3 0.0600299465138571\\
4 0.0289511023924653\\
5 0.0163669718506621\\
6 0.012514127787646\\
7 0.0108065852058826\\
8 0.0105819800752415\\
9 0.0105445077369007\\
10 0.0105024138236855\\
11 0.0105124405386724\\
12 0.0104843341981763\\
13 0.010447540844478\\
14 0.0104515955467427\\
15 0.0104508234122201\\
16 0.0104508107741224\\
17 0.0104529089190451\\
18 0.0104255954743443\\
19 0.0104220233039571\\
20 0.0104228979446605\\
21 0.0104184931752584\\
22 0.0104185603074629\\
23 0.0104185406066461\\
24 0.0104186606458462\\
25 0.0104194808635926\\
26 0.0104167844842653\\
27 0.0104155044984089\\
28 0.0104086018397824\\
29 0.0104035132424552\\
30 0.0104000536563979\\
};
\addlegendentry{$P_E$};

\addplot [
color=blue,
solid,
mark=+,
mark options={solid}
]
table[row sep=crcr]{
1 0.333650085773467\\
2 0.164315048536227\\
3 0.0819366433613296\\
4 0.0412997878979415\\
5 0.0227833468149929\\
6 0.0130387182270147\\
7 0.00847850725549274\\
8 0.00683803247464777\\
9 0.00643779838779507\\
10 0.00630885689945693\\
11 0.00623945175991754\\
12 0.00616137197064951\\
13 0.00612762233444384\\
14 0.00614566437399925\\
15 0.00615832873745128\\
16 0.00613472314709326\\
17 0.00613887876443177\\
18 0.00615453854567774\\
19 0.00616981384386193\\
20 0.00618025968102479\\
21 0.00615638002046867\\
22 0.0061310878675775\\
23 0.00613245143413026\\
24 0.00613566378885657\\
25 0.00614108509130885\\
26 0.00614215266958234\\
27 0.00614405293823059\\
28 0.00614494496793896\\
29 0.00614654901863171\\
30 0.00614504375333013\\
};
\addlegendentry{$P_1$};

\addplot [
color=green!50!black,
solid,
mark=+,
mark options={solid}
]
table[row sep=crcr]{
1 0.0743653519680228\\
2 0.0244960989880384\\
3 0.022479232650851\\
4 0.0222864407061029\\
5 0.0223197174006586\\
6 0.0223184468867023\\
7 0.0223159507725032\\
8 0.0223184653368282\\
9 0.0223187841594563\\
10 0.0223114251435034\\
11 0.0223122823248788\\
12 0.0223151807084879\\
13 0.0223133895090439\\
14 0.0223089013210963\\
15 0.0223056115658246\\
16 0.0223054561938952\\
17 0.0222942718086905\\
18 0.0222928758746492\\
19 0.0222818850170062\\
20 0.0222808250303462\\
21 0.0222741580412913\\
22 0.0222721561198781\\
23 0.0222722619103776\\
24 0.0222721831158125\\
25 0.0222722844726956\\
26 0.0222723121910356\\
27 0.0222721108514805\\
28 0.0222720510154841\\
29 0.0222732652285396\\
30 0.0222698542420441\\
};
\addlegendentry{$P_5$};

\addplot [
color=red,
solid,
mark=+,
mark options={solid}
]
table[row sep=crcr]{
1 0.075736161553269\\
2 0.0143152988504581\\
3 0.0122177001854527\\
4 0.0122050518232444\\
5 0.0122042166075011\\
6 0.0121734612882122\\
7 0.0121807490076399\\
8 0.0121627623607229\\
9 0.0121771586171787\\
10 0.0121778734962793\\
11 0.0121780602657833\\
12 0.0121715326501736\\
13 0.0121699024290708\\
14 0.0121641299651748\\
15 0.012164042138988\\
16 0.0121642167419366\\
17 0.0121652116663374\\
18 0.012165502744452\\
19 0.0121572364251628\\
20 0.0121386235141541\\
21 0.0121384428748949\\
22 0.0121383363748232\\
23 0.0121358133328509\\
24 0.0121323123767292\\
25 0.0121326154207896\\
26 0.012135424414044\\
27 0.0121360453649746\\
28 0.0121333924354804\\
29 0.0121325671137403\\
30 0.0121332185016783\\
};
\addlegendentry{$P_{10}$};

\addplot [
color=blue,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 0.333650085773467\\
2 0.164315048536227\\
3 0.0819366433613345\\
4 0.0412997878979431\\
5 0.022783346815003\\
6 0.0130387496734606\\
7 0.0084789930342427\\
8 0.00683388804872603\\
9 0.00643100290281872\\
10 0.0063018203368752\\
11 0.00623277488353759\\
12 0.00615495398908383\\
13 0.00612135653987959\\
14 0.00613932392735899\\
15 0.00615179229567917\\
16 0.00612896205957837\\
17 0.00613293098415058\\
18 0.00614843145608281\\
19 0.00616390255248199\\
20 0.00617465315099533\\
21 0.00615722952538298\\
22 0.00612530502679276\\
23 0.00612606866533804\\
24 0.00612903816899436\\
25 0.00613433905665509\\
26 0.00613549590738785\\
27 0.00613725867161653\\
28 0.0061383050334128\\
29 0.00613981400847321\\
30 0.00613839044232127\\
};
\addlegendentry{$\widehat P_1$};

\addplot [
color=green!50!black,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 0.0889271459627707\\
2 0.00731923082709633\\
3 0.000978039199131082\\
4 0.000892316357319528\\
5 0.000898690702071337\\
6 0.000896510875865551\\
7 0.000897565540212147\\
8 0.000897246306778589\\
9 0.000900790063429356\\
10 0.000898158743509488\\
11 0.000898788604146397\\
12 0.000899484218127232\\
13 0.000899915727277629\\
14 0.00089986195176326\\
15 0.000899245047024307\\
16 0.000899210990467709\\
17 0.000898902503581571\\
18 0.000898670846435317\\
19 0.00090236103260641\\
20 0.000897812714408924\\
21 0.000898346290034927\\
22 0.000898864307234367\\
23 0.00089893155565746\\
24 0.000898326610483469\\
25 0.000898823981897642\\
26 0.000899052303835529\\
27 0.00089910225885878\\
28 0.000899124625201386\\
29 0.000899509844153288\\
30 0.000899586316146805\\
};
\addlegendentry{$\widehat P_5$};

\addplot [
color=red,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 0.0767262663560382\\
2 0.00255911005338633\\
3 0.000447266878087613\\
4 0.000445550197167832\\
5 0.000444895977372418\\
6 0.000436726791681985\\
7 0.000431974017024714\\
8 0.000429017717822035\\
9 0.000430791166348289\\
10 0.000427612695223306\\
11 0.000427930057050969\\
12 0.000427941081541325\\
13 0.000427284079116874\\
14 0.000427003730534062\\
15 0.000426860337364381\\
16 0.000426609540101152\\
17 0.000426728355172724\\
18 0.000426981311864664\\
19 0.000426952227509035\\
20 0.000426833722797544\\
21 0.00042684387879861\\
22 0.000426834880641779\\
23 0.000426868731638643\\
24 0.000426801273587294\\
25 0.000426786547360969\\
26 0.000426787861166632\\
27 0.000426763455406592\\
28 0.000426757652806923\\
29 0.000426751195984269\\
30 0.000426730380162246\\
};
\addlegendentry{$\widehat P_{10}$};

\end{semilogyaxis}
\end{tikzpicture}%


==> poisson_conv_precond_d20_n99.tex <==
% This file was created by matlab2tikz v0.2.2.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{semilogyaxis}[%
view={0}{0},
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=10,
xlabel={r},
ymin=1e-09, ymax=0.1,
yminorticks=true,
ylabel={$\epsilon(P_{r})$},
legend style={at={(0.03,0.03)},anchor=south west,nodes=right}]
\addplot [
color=blue,
solid,
mark=+,
mark options={solid}
]
coordinates{
 (1,0.0667741451356223)(2,0.0308251334100715)(3,0.0317551783713259)(4,0.0364214003835891)(5,0.0192876399722044)(6,0.0207618088970771)(7,0.0210550661832084)(8,0.023104351065819)(9,0.022457206531031)(10,0.0229864471798287) 
};
\addlegendentry{\footnotesize ALG-G};

\addplot [
color=red,
solid,
mark=o,
mark options={solid}
]
coordinates{
 (1,0.0667741451356223)(2,0.00548979563415871)(3,0.000564660552068856)(4,6.70640036169369e-05)(5,9.6743593242561e-06)(6,2.08563722541871e-06)(7,3.52998212206799e-07)(8,7.48310758896848e-08)(9,1.43275251647949e-08)(10,2.82921586618718e-09) 
};
\addlegendentry{\footnotesize ALG-P};

\addplot [
color=blue,
dashed,
mark=+,
mark options={solid}
]
coordinates{
 (1,0.0667741451356212)(2,0.0308251334100664)(3,0.0317551783713193)(4,0.0364214003835832)(5,0.0192876399722022)(6,0.0207618088970745)(7,0.0210550661832035)(8,0.0231043510658129)(9,0.0224572065310256)(10,0.0229864471798247) 
};
\addlegendentry{\footnotesize ALG-G sym.};

\addplot [
color=red,
dashed,
mark=o,
mark options={solid}
]
coordinates{
 (1,0.0667741451356212)(2,0.00548979563415905)(3,0.000564660552067536)(4,6.70640036169251e-05)(5,9.67435074992979e-06)(6,2.08563686439918e-06)(7,3.52998037273601e-07)(8,7.48310107581902e-08)(9,1.43277545610439e-08)(10,9.46498755706829e-09) 
};
\addlegendentry{\footnotesize ALG-P sym};

\end{semilogyaxis}
\end{tikzpicture}%


==> poisson_conv_sol_300iter_d20_n99_reduced.tex <==
% This file was created by matlab2tikz v0.3.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{semilogyaxis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=100,
xlabel={Iterations},
ymin=1e-07,
ymax=10,
yminorticks=true,
ylabel={Relative residual norm},
legend style={at={(0.03,0.03)},anchor=south west,nodes=right}
]
\addplot [
color=blue,
solid,
mark=+,
mark options={solid}
]
table[row sep=crcr]{
1 1.53677320945239\\
3 1.32004286327684\\
5 1.14072373229854\\
7 1.00823212334204\\
9 0.89802386632799\\
11 0.808354962355744\\
13 0.732050164936217\\
15 0.663618529602625\\
17 0.578483597291053\\
19 0.483947380396591\\
21 0.478276899164633\\
23 0.440637292448813\\
25 0.442561682267017\\
27 0.445148138478953\\
29 0.429372568535783\\
31 0.423298327792494\\
33 0.422144378894488\\
35 0.421176679699965\\
37 0.421248035140315\\
39 0.421504393128299\\
41 0.420758771217229\\
43 0.423553626399056\\
45 0.423931159859476\\
47 0.424079762302746\\
49 0.420344874953542\\
51 0.413876079419341\\
53 0.414207542266996\\
55 0.41384756155984\\
57 0.415564076937687\\
59 0.413127783220415\\
61 0.400343610790663\\
63 0.40042877642742\\
65 0.400373078320771\\
67 0.40035694409873\\
69 0.400150187480588\\
71 0.40012937782353\\
73 0.398699464990996\\
75 0.375626742983772\\
77 0.37991674495901\\
79 0.378794812219772\\
81 0.378813779408778\\
83 0.387773375577188\\
85 0.36952931804963\\
87 0.3692253586489\\
89 0.369079443279251\\
91 0.378621761238379\\
93 0.378753612815989\\
95 0.362675813384552\\
97 0.362646022485589\\
99 0.362569496059219\\
101 0.363185469570729\\
};
\addlegendentry{$P_1$};

\addplot [
color=green!50!black,
solid,
mark=+,
mark options={solid}
]
table[row sep=crcr]{
1 1.37541505252121\\
3 0.992672081755847\\
5 1.24380880864479\\
7 1.10230683146114\\
9 0.831473223467727\\
11 0.826488147866066\\
13 0.912371208487396\\
15 0.868780457612802\\
17 0.752195774331185\\
19 0.759608771869494\\
21 0.773726915411443\\
23 0.793505176471371\\
25 0.810300937395698\\
27 0.823156522198397\\
29 0.833158546800424\\
31 0.840283649318114\\
33 0.844536765848065\\
35 0.846096987475455\\
37 0.845255286515211\\
39 0.842377067934385\\
41 0.837868724028382\\
43 0.832144646713097\\
45 0.825600124274999\\
47 0.818595222440344\\
49 0.811447028241415\\
51 0.804422772474359\\
53 0.79773194547326\\
55 0.791546878753652\\
57 0.786062907573693\\
59 0.781245096276381\\
61 0.777029772825865\\
63 0.77334810848495\\
65 0.770089750191462\\
67 0.767146147333443\\
69 0.764441428812135\\
71 0.761934636868076\\
73 0.75961159508824\\
75 0.757475883945048\\
77 0.755541004072533\\
79 0.753823931757174\\
81 0.752340177356266\\
83 0.751100370726469\\
85 0.750108169041973\\
87 0.749359203462296\\
89 0.748840875382383\\
91 0.748532909651211\\
93 0.748408576995554\\
95 0.748436440228741\\
97 0.748582419026139\\
99 0.748811940628737\\
101 0.7490919561324\\
};
\addlegendentry{$P_5$};

\addplot [
color=red,
solid,
mark=+,
mark options={solid}
]
table[row sep=crcr]{
1 1.38502686567431\\
3 0.930978086163214\\
5 1.00714033892595\\
7 0.859945099995247\\
9 0.978043434353648\\
11 0.736297160364572\\
13 0.708302715181589\\
15 0.774153788020624\\
17 0.641649060502777\\
19 0.59561423943131\\
21 0.655142939074308\\
23 0.654760257762895\\
25 0.65420332654516\\
27 0.654732046222349\\
29 0.655332393236842\\
31 0.654940904395761\\
33 0.6535817260425\\
35 0.651632449781648\\
37 0.649858985908741\\
39 0.648768369707993\\
41 0.648399251397025\\
43 0.648522658301373\\
45 0.648824114028951\\
47 0.649099108516847\\
49 0.649278364014851\\
51 0.649363183116141\\
53 0.64938374457571\\
55 0.649379736615335\\
57 0.649385371737821\\
59 0.649421061770356\\
61 0.649494739283425\\
63 0.649607899008599\\
65 0.649759876045643\\
67 0.649947753286506\\
69 0.650163064775273\\
71 0.650390488571045\\
73 0.650612331194754\\
75 0.650815177441248\\
77 0.650993320364292\\
79 0.65114860032492\\
81 0.651288382759945\\
83 0.651422499626631\\
85 0.651559842384474\\
87 0.651705496670641\\
89 0.651859067865743\\
91 0.652014410322082\\
93 0.652160750471921\\
95 0.652285137830958\\
97 0.652375867139805\\
99 0.652425973590982\\
101 0.652435671327349\\
};
\addlegendentry{$P_{10}$};

\addplot [
color=blue,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 1.53677320945239\\
3 1.32004286327684\\
5 1.14072373229854\\
7 1.00823212334204\\
9 0.89802386632799\\
11 0.808354962355744\\
13 0.732050164936217\\
15 0.663618529602625\\
17 0.578483597291053\\
19 0.483947380396591\\
21 0.478276899164633\\
23 0.440637292448813\\
25 0.442561682267017\\
27 0.445148138478953\\
29 0.429372568535783\\
31 0.423298327792494\\
33 0.422144378894488\\
35 0.421176679699965\\
37 0.421248035140315\\
39 0.421504393128299\\
41 0.420758771217229\\
43 0.423553626399056\\
45 0.423931159859476\\
47 0.424079762302746\\
49 0.420344874953542\\
51 0.413876079419341\\
53 0.414207542266996\\
55 0.41384756155984\\
57 0.415564076937687\\
59 0.413127783220415\\
61 0.400343610790663\\
63 0.40042877642742\\
65 0.400373078320771\\
67 0.40035694409873\\
69 0.400150187480588\\
71 0.40012937782353\\
73 0.398699464990996\\
75 0.375626742983772\\
77 0.37991674495901\\
79 0.378794812219772\\
81 0.378813779408778\\
83 0.387773375577188\\
85 0.36952931804963\\
87 0.3692253586489\\
89 0.369079443279251\\
91 0.378621761238379\\
93 0.378753612815989\\
95 0.362675813384552\\
97 0.362646022485589\\
99 0.362569496059219\\
101 0.363185469570729\\
};
\addlegendentry{$\widehat P_{1}$};

\addplot [
color=green!50!black,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 1.45417492713106\\
3 1.03538659217619\\
5 0.755139606988628\\
7 0.557066445897503\\
9 0.414346821163279\\
11 0.3102660467064\\
13 0.233555135605115\\
15 0.176396690224945\\
17 0.142096212581118\\
19 0.114501865565083\\
21 0.0891571110636637\\
23 0.0700042266688918\\
25 0.0558538489160291\\
27 0.0429559760666546\\
29 0.0328585408301081\\
31 0.0291486682889387\\
33 0.0235214199222556\\
35 0.026710680839776\\
37 0.0459136753111817\\
39 0.0572196062048067\\
41 0.0551404082379756\\
43 0.0529280235636172\\
45 0.0528676215028746\\
47 0.0493869252801382\\
49 0.0519175358572195\\
51 0.0487203680648099\\
53 0.0491858916120133\\
55 0.0425442311710622\\
57 0.0393330615367106\\
59 0.0417993210721111\\
61 0.0443443768683927\\
63 0.0425260384379452\\
65 0.0417781068669025\\
67 0.0245425071465739\\
69 0.0172245504807731\\
71 0.0151135406045894\\
73 0.0147943027949734\\
75 0.0145675946921165\\
77 0.0147415576728849\\
79 0.0144029175674753\\
81 0.0142730373664109\\
83 0.0141451556337668\\
85 0.0142219773743176\\
87 0.0142082251790218\\
89 0.0140908127229912\\
91 0.0138990101173277\\
93 0.0138675040590285\\
95 0.0140300964985843\\
97 0.0139262897422533\\
99 0.0137522086365811\\
101 0.0137782520886972\\
};
\addlegendentry{$\widehat P_{5}$};

\addplot [
color=red,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 1.13646316121122\\
3 0.551084913445603\\
5 0.284192998515266\\
7 0.152072179770469\\
9 0.0827647843766511\\
11 0.0453463602476459\\
13 0.0248176557702889\\
15 0.0134687017123422\\
17 0.00785282402069343\\
19 0.00477335884165926\\
21 0.002674884378089\\
23 0.00174431476201406\\
25 0.00110057009929271\\
27 0.000689335048131677\\
29 0.000452480640892707\\
31 0.000281402000352129\\
33 0.000161503257357482\\
35 9.92020307458686e-05\\
37 6.65228125954341e-05\\
39 4.56032862426295e-05\\
41 3.00203039813245e-05\\
43 2.02677346943952e-05\\
45 1.36284102442708e-05\\
47 9.59725284294854e-06\\
49 6.96835459501313e-06\\
51 5.2824734376376e-06\\
53 4.02386643899015e-06\\
55 3.22376509144237e-06\\
57 2.69190699549363e-06\\
59 2.32314103234745e-06\\
61 1.99821771700664e-06\\
63 1.7553476993138e-06\\
65 1.5455076627241e-06\\
67 1.35679335333818e-06\\
69 1.2061164276666e-06\\
71 1.10238030738646e-06\\
73 9.98980305971454e-07\\
75 9.24060625787806e-07\\
77 8.65384064301849e-07\\
79 8.08974917753999e-07\\
81 7.38201330995064e-07\\
83 6.74868318074066e-07\\
85 6.16920120374804e-07\\
87 5.70910618946884e-07\\
89 5.28564329193504e-07\\
91 4.8805546968289e-07\\
93 4.56894931842127e-07\\
95 4.2554204065887e-07\\
97 4.00721131333299e-07\\
99 3.74496143025722e-07\\
101 3.54624481196449e-07\\
};
\addlegendentry{$\widehat P_{10}$};

\end{semilogyaxis}
\end{tikzpicture}%

